Higher dimensional Thompson groups have Serre's property FA

The Thompson group V is a subgroup of the homeomorphism group of the Cantor set. Brin defined higher dimensional Thompson groups nV as generalizations of V. We prove that nV has Serre's property FA, for every n. This is a generalization of the corresponding result of Farley, who studied V.

==> cantor_set.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 24.6400, 10.1700)(  2.0000,-12.0800)%
% BOX 2 0 3 0 Black White
% 2 200 200 1208 1208
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 1208 200}%
\special{pa 1208 1208}%
\special{pa 200 1208}%
\special{pa 200 200}%
\special{pa 1208 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 200 704 1208 704
% 
\special{pn 8}%
\special{pa 200 704}%
\special{pa 1208 704}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 710 704 710 200
% 
\special{pn 8}%
\special{pa 710 704}%
\special{pa 710 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 710 900 710 956 5 0 0 0
% $0$
\put(7.1000,-9.5600){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 956 424 956 480 2 0 0 0
% 
\put(9.5600,-4.8000){\makebox(0,0)[lb]{}}%
% LINE 2 0 3 0 Black White
% 2 710 452 200 452
% 
\special{pn 8}%
\special{pa 710 452}%
\special{pa 200 452}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 452 200 452 452
% 
\special{pn 8}%
\special{pa 452 200}%
\special{pa 452 452}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 323 278 323 334 5 0 0 0
% $2$
\put(3.2300,-3.3400){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 581 278 581 334 5 0 0 0
% $3$
\put(5.8100,-3.3400){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 452 530 452 586 5 0 0 0
% $1$
\put(4.5200,-5.8600){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 956 396 956 452 5 0 0 0
% $4$
\put(9.5600,-4.5200){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White
% 4 1432 648 1432 704 5 0 0 0
% $\leftrightarrow$
\put(14.3200,-7.0400){\makebox(0,0){$\leftrightarrow$}}%
% LINE 2 0 3 0 Black White
% 8 1656 1208 2664 1208 2664 1208 2664 872 2664 872 1656 872 1656 872 1656 1208
% 
\special{pn 8}%
\special{pa 1656 1208}%
\special{pa 2664 1208}%
\special{fp}%
\special{pa 2664 1208}%
\special{pa 2664 872}%
\special{fp}%
\special{pa 2664 872}%
\special{pa 1656 872}%
\special{fp}%
\special{pa 1656 872}%
\special{pa 1656 1208}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 8 2328 536 2664 536 2664 536 2664 200 2664 200 2328 200 2328 200 2328 536
% 
\special{pn 8}%
\special{pa 2328 536}%
\special{pa 2664 536}%
\special{fp}%
\special{pa 2664 536}%
\special{pa 2664 200}%
\special{fp}%
\special{pa 2664 200}%
\special{pa 2328 200}%
\special{fp}%
\special{pa 2328 200}%
\special{pa 2328 536}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 8 1992 536 1992 424 1992 424 1656 424 1656 424 1656 536 1656 536 1992 536
% 
\special{pn 8}%
\special{pa 1992 536}%
\special{pa 1992 424}%
\special{fp}%
\special{pa 1992 424}%
\special{pa 1656 424}%
\special{fp}%
\special{pa 1656 424}%
\special{pa 1656 536}%
\special{fp}%
\special{pa 1656 536}%
\special{pa 1992 536}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 8 1656 312 1656 200 1656 200 1768 200 1768 200 1768 312 1768 312 1656 312
% 
\special{pn 8}%
\special{pa 1656 312}%
\special{pa 1656 200}%
\special{fp}%
\special{pa 1656 200}%
\special{pa 1768 200}%
\special{fp}%
\special{pa 1768 200}%
\special{pa 1768 312}%
\special{fp}%
\special{pa 1768 312}%
\special{pa 1656 312}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 10 1880 200 1880 312 1880 312 1992 312 1992 312 1992 200 1992 200 1880 200 1880 200 1880 200
% 
\special{pn 8}%
\special{pa 1880 200}%
\special{pa 1880 312}%
\special{fp}%
\special{pa 1880 312}%
\special{pa 1992 312}%
\special{fp}%
\special{pa 1992 312}%
\special{pa 1992 200}%
\special{fp}%
\special{pa 1992 200}%
\special{pa 1880 200}%
\special{fp}%
\special{pa 1880 200}%
\special{pa 1880 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1712 200 1712 256 5 0 0 0
% $2$
\put(17.1200,-2.5600){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 1936 200 1936 256 5 0 0 0
% $3$
\put(19.3600,-2.5600){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 1824 424 1824 480 5 0 0 0
% $1$
\put(18.2400,-4.8000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2496 312 2496 368 5 0 0 0
% $4$
\put(24.9600,-3.6800){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White
% 4 2160 984 2160 1040 5 0 0 0
% $0$
\put(21.6000,-10.4000){\makebox(0,0){$0$}}%
\end{picture}}%


==> generators.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 48.3000, 27.7200)(  1.0000,-29.6200)%
% STR 2 0 3 0 Black White
% 4 647 415 647 492 2 0 0 0
% 
\put(6.4700,-4.9200){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 406 569 406 646 5 0 0 0
% $X_{1,0}=$
\put(4.0600,-6.4600){\makebox(0,0){$X_{1,0}=$}}%
% BOX 2 0 3 0 Black White
% 2 1710 348 2317 955
% 
\special{pn 8}%
\special{pa 1710 348}%
\special{pa 2317 348}%
\special{pa 2317 955}%
\special{pa 1710 955}%
\special{pa 1710 348}%
\special{pa 2317 348}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 6 2007 342 2007 342 2007 342 2007 949 2007 949 2007 342
% 
\special{pn 8}%
\special{pa 2007 342}%
\special{pa 2007 342}%
\special{fp}%
\special{pa 2007 342}%
\special{pa 2007 949}%
\special{fp}%
\special{pa 2007 949}%
\special{pa 2007 342}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 647 348 1254 955
% 
\special{pn 8}%
\special{pa 647 348}%
\special{pa 1254 348}%
\special{pa 1254 955}%
\special{pa 647 955}%
\special{pa 647 348}%
\special{pa 1254 348}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 950 348 950 955 798 955 798 348
% 
\special{pn 8}%
\special{pa 950 348}%
\special{pa 950 955}%
\special{fp}%
\special{pa 798 955}%
\special{pa 798 348}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1855 569 1855 646 5 0 0 0
% $0$
\put(18.5500,-6.4600){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1557 575 1557 651 5 0 0 0
% $\rightarrow$
\put(15.5700,-6.5100){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White
% 4 1102 575 1102 651 5 0 0 0
% $2$
\put(11.0200,-6.5100){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 874 575 874 651 5 0 0 0
% $1$
\put(8.7400,-6.5100){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 722 575 722 651 5 0 0 0
% $0$
\put(7.2200,-6.5100){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 14 647 348 798 195 798 195 1406 195 1406 195 1254 348 1406 195 1406 803 1406 803 1254 955 950 348 1102 195 950 195 798 348
% 
\special{pn 8}%
\special{pa 647 348}%
\special{pa 798 195}%
\special{fp}%
\special{pa 798 195}%
\special{pa 1406 195}%
\special{fp}%
\special{pa 1406 195}%
\special{pa 1254 348}%
\special{fp}%
\special{pa 1406 195}%
\special{pa 1406 803}%
\special{fp}%
\special{pa 1406 803}%
\special{pa 1254 955}%
\special{fp}%
\special{pa 950 348}%
\special{pa 1102 195}%
\special{fp}%
\special{pa 950 195}%
\special{pa 798 348}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 435 584 435 660 2 0 0 0
% 
\put(4.3500,-6.6000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 2890 804 2890 881 2 0 0 0
% 
\put(28.9000,-8.8100){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 2957 415 2957 492 2 0 0 0
% 
\put(29.5700,-4.9200){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 2716 569 2716 646 5 0 0 0
% $X_{d',0}=$
\put(27.1600,-6.4600){\makebox(0,0){$X_{d',0}=$}}%
% BOX 2 0 3 0 Black White
% 2 4020 348 4627 955
% 
\special{pn 8}%
\special{pa 4020 348}%
\special{pa 4627 348}%
\special{pa 4627 955}%
\special{pa 4020 955}%
\special{pa 4020 348}%
\special{pa 4627 348}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 6 4323 348 4323 348 4323 348 4323 955 4323 955 4323 348
% 
\special{pn 8}%
\special{pa 4323 348}%
\special{pa 4323 348}%
\special{fp}%
\special{pa 4323 348}%
\special{pa 4323 955}%
\special{fp}%
\special{pa 4323 955}%
\special{pa 4323 348}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 4323 651 4627 651 4930 348 4930 348
% 
\special{pn 8}%
\special{pa 4323 651}%
\special{pa 4627 651}%
\special{fp}%
\special{pa 4930 348}%
\special{pa 4930 348}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2951 342 3558 949
% 
\special{pn 8}%
\special{pa 2951 342}%
\special{pa 3558 342}%
\special{pa 3558 949}%
\special{pa 2951 949}%
\special{pa 2951 342}%
\special{pa 3558 342}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 3255 342 3255 949 3103 949 3103 342
% 
\special{pn 8}%
\special{pa 3255 342}%
\special{pa 3255 949}%
\special{fp}%
\special{pa 3103 949}%
\special{pa 3103 342}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4171 575 4171 651 5 0 0 0
% $0$
\put(41.7100,-6.5100){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4474 422 4474 500 5 0 0 0
% $2$
\put(44.7400,-5.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 4474 727 4474 803 5 0 0 0
% $1$
\put(44.7400,-8.0300){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 3867 575 3867 651 5 0 0 0
% $\rightarrow$
\put(38.6700,-6.5100){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White
% 4 3406 569 3406 646 5 0 0 0
% $2$
\put(34.0600,-6.4600){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 3178 569 3178 646 5 0 0 0
% $1$
\put(31.7800,-6.4600){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 3027 569 3027 646 5 0 0 0
% $0$
\put(30.2700,-6.4600){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 14 2951 342 3103 190 3103 190 3710 190 3710 190 3558 342 3710 190 3710 797 3710 797 3558 949 3255 342 3406 190 3255 190 3103 342
% 
\special{pn 8}%
\special{pa 2951 342}%
\special{pa 3103 190}%
\special{fp}%
\special{pa 3103 190}%
\special{pa 3710 190}%
\special{fp}%
\special{pa 3710 190}%
\special{pa 3558 342}%
\special{fp}%
\special{pa 3710 190}%
\special{pa 3710 797}%
\special{fp}%
\special{pa 3710 797}%
\special{pa 3558 949}%
\special{fp}%
\special{pa 3255 342}%
\special{pa 3406 190}%
\special{fp}%
\special{pa 3255 190}%
\special{pa 3103 342}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 16 4627 348 4778 195 4778 195 4778 803 4778 803 4627 955 4627 651 4778 500 4778 195 4171 195 4171 195 4020 348 4323 348 4474 195 4474 195 4474 195
% 
\special{pn 8}%
\special{pa 4627 348}%
\special{pa 4778 195}%
\special{fp}%
\special{pa 4778 195}%
\special{pa 4778 803}%
\special{fp}%
\special{pa 4778 803}%
\special{pa 4627 955}%
\special{fp}%
\special{pa 4627 651}%
\special{pa 4778 500}%
\special{fp}%
\special{pa 4778 195}%
\special{pa 4171 195}%
\special{fp}%
\special{pa 4171 195}%
\special{pa 4020 348}%
\special{fp}%
\special{pa 4323 348}%
\special{pa 4474 195}%
\special{fp}%
\special{pa 4474 195}%
\special{pa 4474 195}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2746 584 2746 660 2 0 0 0
% 
\put(27.4600,-6.6000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 646 2422 646 2498 2 0 0 0
% 
\put(6.4600,-24.9800){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 405 2576 405 2652 5 0 0 0
% $C_{d',0}=$
\put(4.0500,-26.5200){\makebox(0,0){$C_{d',0}=$}}%
% BOX 2 0 3 0 Black White
% 2 1709 2355 2316 2962
% 
\special{pn 8}%
\special{pa 1709 2355}%
\special{pa 2316 2355}%
\special{pa 2316 2962}%
\special{pa 1709 2962}%
\special{pa 1709 2355}%
\special{pa 2316 2355}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 2012 2658 2316 2658 2619 2355 2619 2355
% 
\special{pn 8}%
\special{pa 2012 2658}%
\special{pa 2316 2658}%
\special{fp}%
\special{pa 2619 2355}%
\special{pa 2619 2355}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 646 2355 1253 2962
% 
\special{pn 8}%
\special{pa 646 2355}%
\special{pa 1253 2355}%
\special{pa 1253 2962}%
\special{pa 646 2962}%
\special{pa 646 2355}%
\special{pa 1253 2355}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1556 2582 1556 2658 5 0 0 0
% $\rightarrow$
\put(15.5600,-26.5800){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White
% 4 1101 2582 1101 2658 5 0 0 0
% $1$
\put(11.0100,-26.5800){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 434 2592 434 2667 2 0 0 0
% 
\put(4.3400,-26.6700){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 646 1422 646 1498 2 0 0 0
% 
\put(6.4600,-14.9800){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 405 1576 405 1652 5 0 0 0
% $\pi_0=$
\put(4.0500,-16.5200){\makebox(0,0){$\pi_0=$}}%
% BOX 2 0 3 0 Black White
% 2 1709 1354 2316 1961
% 
\special{pn 8}%
\special{pa 1709 1354}%
\special{pa 2316 1354}%
\special{pa 2316 1961}%
\special{pa 1709 1961}%
\special{pa 1709 1354}%
\special{pa 2316 1354}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 6 2012 1354 2012 1354 2012 1354 2012 1961 2012 1961 2012 1354
% 
\special{pn 8}%
\special{pa 2012 1354}%
\special{pa 2012 1354}%
\special{fp}%
\special{pa 2012 1354}%
\special{pa 2012 1961}%
\special{fp}%
\special{pa 2012 1961}%
\special{pa 2012 1354}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 646 1354 1253 1961
% 
\special{pn 8}%
\special{pa 646 1354}%
\special{pa 1253 1354}%
\special{pa 1253 1961}%
\special{pa 646 1961}%
\special{pa 646 1354}%
\special{pa 1253 1354}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 950 1354 950 1961 797 1961 797 1354
% 
\special{pn 8}%
\special{pa 950 1354}%
\special{pa 950 1961}%
\special{fp}%
\special{pa 797 1961}%
\special{pa 797 1354}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1556 1580 1556 1657 5 0 0 0
% $\rightarrow$
\put(15.5600,-16.5700){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White
% 4 1101 1580 1101 1657 5 0 0 0
% $2$
\put(11.0100,-16.5700){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 873 1580 873 1657 5 0 0 0
% $1$
\put(8.7300,-16.5700){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 721 1580 721 1657 5 0 0 0
% $0$
\put(7.2100,-16.5700){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 14 646 1354 797 1202 797 1202 1405 1202 1405 1202 1253 1354 1405 1202 1405 1809 1405 1809 1253 1961 950 1354 1101 1202 950 1202 797 1354
% 
\special{pn 8}%
\special{pa 646 1354}%
\special{pa 797 1202}%
\special{fp}%
\special{pa 797 1202}%
\special{pa 1405 1202}%
\special{fp}%
\special{pa 1405 1202}%
\special{pa 1253 1354}%
\special{fp}%
\special{pa 1405 1202}%
\special{pa 1405 1809}%
\special{fp}%
\special{pa 1405 1809}%
\special{pa 1253 1961}%
\special{fp}%
\special{pa 950 1354}%
\special{pa 1101 1202}%
\special{fp}%
\special{pa 950 1202}%
\special{pa 797 1354}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 434 1743 434 1818 2 0 0 0
% 
\put(4.3400,-18.1800){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 2959 1422 2959 1498 2 0 0 0
% 
\put(29.5900,-14.9800){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 2717 1576 2717 1652 5 0 0 0
% $\overline{\pi}_0=$
\put(27.1700,-16.5200){\makebox(0,0){$\overline{\pi}_0=$}}%
% BOX 2 0 3 0 Black White
% 2 2959 1354 3566 1961
% 
\special{pn 8}%
\special{pa 2959 1354}%
\special{pa 3566 1354}%
\special{pa 3566 1961}%
\special{pa 2959 1961}%
\special{pa 2959 1354}%
\special{pa 3566 1354}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 6 3262 1354 3262 1354 3262 1354 3262 1961 3262 1961 3262 1354
% 
\special{pn 8}%
\special{pa 3262 1354}%
\special{pa 3262 1354}%
\special{fp}%
\special{pa 3262 1354}%
\special{pa 3262 1961}%
\special{fp}%
\special{pa 3262 1961}%
\special{pa 3262 1354}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4021 1354 4628 1961
% 
\special{pn 8}%
\special{pa 4021 1354}%
\special{pa 4628 1354}%
\special{pa 4628 1961}%
\special{pa 4021 1961}%
\special{pa 4021 1354}%
\special{pa 4628 1354}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3869 1580 3869 1657 5 0 0 0
% $\rightarrow$
\put(38.6900,-16.5700){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White
% 4 4477 1580 4477 1657 5 0 0 0
% $0$
\put(44.7700,-16.5700){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0 Black White
% 4 2959 1354 2959 1202 3566 1961 3718 1961
% 
\special{pn 8}%
\special{pa 2959 1354}%
\special{pa 2959 1202}%
\special{fp}%
\special{sh 1}%
\special{pa 2959 1202}%
\special{pa 2939 1269}%
\special{pa 2959 1255}%
\special{pa 2979 1269}%
\special{pa 2959 1202}%
\special{fp}%
\special{pa 3566 1961}%
\special{pa 3718 1961}%
\special{fp}%
\special{sh 1}%
\special{pa 3718 1961}%
\special{pa 3651 1941}%
\special{pa 3665 1961}%
\special{pa 3651 1981}%
\special{pa 3718 1961}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2743 1695 2743 1767 2 0 0 0
% 
\put(27.4300,-17.6700){\makebox(0,0)[lb]{}}%
% LINE 2 0 3 0 Black White
% 10 1703 342 1855 190 1855 190 2462 190 2462 190 2310 342 2462 190 2462 797 2462 797 2310 949
% 
\special{pn 8}%
\special{pa 1703 342}%
\special{pa 1855 190}%
\special{fp}%
\special{pa 1855 190}%
\special{pa 2462 190}%
\special{fp}%
\special{pa 2462 190}%
\special{pa 2310 342}%
\special{fp}%
\special{pa 2462 190}%
\special{pa 2462 797}%
\special{fp}%
\special{pa 2462 797}%
\special{pa 2310 949}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 6 2007 342 2159 190 2310 190 2159 342 2159 342 2159 949
% 
\special{pn 8}%
\special{pa 2007 342}%
\special{pa 2159 190}%
\special{fp}%
\special{pa 2310 190}%
\special{pa 2159 342}%
\special{fp}%
\special{pa 2159 342}%
\special{pa 2159 949}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2083 569 2083 646 5 0 0 0
% $1$
\put(20.8300,-6.4600){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2235 569 2235 646 5 0 0 0
% $2$
\put(22.3500,-6.4600){\makebox(0,0){$2$}}%
% LINE 2 0 3 0 Black White
% 10 1709 2355 1860 2203 1860 2203 2467 2203 2467 2203 2316 2355 2467 2203 2467 2810 2467 2810 2316 2962
% 
\special{pn 8}%
\special{pa 1709 2355}%
\special{pa 1860 2203}%
\special{fp}%
\special{pa 1860 2203}%
\special{pa 2467 2203}%
\special{fp}%
\special{pa 2467 2203}%
\special{pa 2316 2355}%
\special{fp}%
\special{pa 2467 2203}%
\special{pa 2467 2810}%
\special{fp}%
\special{pa 2467 2810}%
\special{pa 2316 2962}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 2316 2658 2467 2506 2012 2658 1709 2658
% 
\special{pn 8}%
\special{pa 2316 2658}%
\special{pa 2467 2506}%
\special{fp}%
\special{pa 2012 2658}%
\special{pa 1709 2658}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2006 2424 2006 2501 5 0 0 0
% $1$
\put(20.0600,-25.0100){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2006 2728 2006 2804 5 0 0 0
% $0$
\put(20.0600,-28.0400){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 10 1253 2355 1405 2203 1405 2203 1405 2810 1405 2810 1253 2962 646 2355 797 2203 797 2203 1405 2203
% 
\special{pn 8}%
\special{pa 1253 2355}%
\special{pa 1405 2203}%
\special{fp}%
\special{pa 1405 2203}%
\special{pa 1405 2810}%
\special{fp}%
\special{pa 1405 2810}%
\special{pa 1253 2962}%
\special{fp}%
\special{pa 646 2355}%
\special{pa 797 2203}%
\special{fp}%
\special{pa 797 2203}%
\special{pa 1405 2203}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 1101 2203 950 2355 950 2355 950 2962
% 
\special{pn 8}%
\special{pa 1101 2203}%
\special{pa 950 2355}%
\special{fp}%
\special{pa 950 2355}%
\special{pa 950 2962}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 792 2576 792 2652 5 0 0 0
% $0$
\put(7.9200,-26.5200){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 4 1860 1354 2012 1202 1860 1354 1860 1961
% 
\special{pn 8}%
\special{pa 1860 1354}%
\special{pa 2012 1202}%
\special{fp}%
\special{pa 1860 1354}%
\special{pa 1860 1961}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1778 1576 1778 1652 5 0 0 0
% $0$
\put(17.7800,-16.5200){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1930 1576 1930 1652 5 0 0 0
% $2$
\put(19.3000,-16.5200){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 2158 1576 2158 1652 5 0 0 0
% $1$
\put(21.5800,-16.5200){\makebox(0,0){$1$}}%
% LINE 2 0 3 0 Black White
% 10 2316 1354 2467 1202 2467 1202 2467 1809 2467 1809 2316 1961 2467 1202 1860 1202 1709 1354 1860 1202
% 
\special{pn 8}%
\special{pa 2316 1354}%
\special{pa 2467 1202}%
\special{fp}%
\special{pa 2467 1202}%
\special{pa 2467 1809}%
\special{fp}%
\special{pa 2467 1809}%
\special{pa 2316 1961}%
\special{fp}%
\special{pa 2467 1202}%
\special{pa 1860 1202}%
\special{fp}%
\special{pa 1709 1354}%
\special{pa 1860 1202}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 10 2959 1354 3111 1202 3111 1202 3718 1202 3718 1202 3566 1354 3718 1202 3718 1809 3718 1809 3566 1961
% 
\special{pn 8}%
\special{pa 2959 1354}%
\special{pa 3111 1202}%
\special{fp}%
\special{pa 3111 1202}%
\special{pa 3718 1202}%
\special{fp}%
\special{pa 3718 1202}%
\special{pa 3566 1354}%
\special{fp}%
\special{pa 3718 1202}%
\special{pa 3718 1809}%
\special{fp}%
\special{pa 3718 1809}%
\special{pa 3566 1961}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3414 1580 3414 1657 5 0 0 0
% $1$
\put(34.1400,-16.5700){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 3105 1576 3105 1652 5 0 0 0
% $0$
\put(31.0500,-16.5200){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 4 3257 1348 3408 1196 3408 1196 3408 1196
% 
\special{pn 8}%
\special{pa 3257 1348}%
\special{pa 3408 1196}%
\special{fp}%
\special{pa 3408 1196}%
\special{pa 3408 1196}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 10 4021 1354 4173 1202 4173 1202 4781 1202 4781 1202 4628 1354 4781 1202 4781 1809 4781 1809 4628 1961
% 
\special{pn 8}%
\special{pa 4021 1354}%
\special{pa 4173 1202}%
\special{fp}%
\special{pa 4173 1202}%
\special{pa 4781 1202}%
\special{fp}%
\special{pa 4781 1202}%
\special{pa 4628 1354}%
\special{fp}%
\special{pa 4781 1202}%
\special{pa 4781 1809}%
\special{fp}%
\special{pa 4781 1809}%
\special{pa 4628 1961}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 8 4325 1961 4325 1809 4325 1961 4325 1354 4325 1961 4325 1809 4325 1354 4477 1202
% 
\special{pn 8}%
\special{pa 4325 1961}%
\special{pa 4325 1809}%
\special{fp}%
\special{pa 4325 1961}%
\special{pa 4325 1354}%
\special{fp}%
\special{pa 4325 1961}%
\special{pa 4325 1809}%
\special{fp}%
\special{pa 4325 1354}%
\special{pa 4477 1202}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4167 1576 4167 1652 5 0 0 0
% $1$
\put(41.6700,-16.5200){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1490 832 1490 908 5 0 0 0
% $1$
\put(14.9000,-9.0800){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2875 190 2875 266 5 0 0 0
% $d$
\put(28.7500,-2.6600){\makebox(0,0){$d$}}%
% STR 2 0 3 0 Black White
% 4 3800 832 3800 908 5 0 0 0
% $1$
\put(38.0000,-9.0800){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1498 2839 1498 2915 5 0 0 0
% $1$
\put(14.9800,-29.1500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1498 1838 1498 1914 5 0 0 0
% $1$
\put(14.9800,-19.1400){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 3802 1838 3802 1914 5 0 0 0
% $1$
\put(38.0200,-19.1400){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 564 2197 564 2273 5 0 0 0
% $d$
\put(5.6400,-22.7300){\makebox(0,0){$d$}}%
% LINE 2 0 3 0 Black White
% 2 2006 1348 2158 1196
% 
\special{pn 8}%
\special{pa 2006 1348}%
\special{pa 2158 1196}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2951 342 2951 190
% 
\special{pn 8}%
\special{pa 2951 342}%
\special{pa 2951 190}%
\special{fp}%
\special{sh 1}%
\special{pa 2951 190}%
\special{pa 2931 257}%
\special{pa 2951 243}%
\special{pa 2971 257}%
\special{pa 2951 190}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3558 949 3710 949
% 
\special{pn 8}%
\special{pa 3558 949}%
\special{pa 3710 949}%
\special{fp}%
\special{sh 1}%
\special{pa 3710 949}%
\special{pa 3643 929}%
\special{pa 3657 949}%
\special{pa 3643 969}%
\special{pa 3710 949}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 4 640 2349 640 2197 1248 2956 1399 2956
% 
\special{pn 8}%
\special{pa 640 2349}%
\special{pa 640 2197}%
\special{fp}%
\special{sh 1}%
\special{pa 640 2197}%
\special{pa 620 2264}%
\special{pa 640 2250}%
\special{pa 660 2264}%
\special{pa 640 2197}%
\special{fp}%
\special{pa 1248 2956}%
\special{pa 1399 2956}%
\special{fp}%
\special{sh 1}%
\special{pa 1399 2956}%
\special{pa 1332 2936}%
\special{pa 1346 2956}%
\special{pa 1332 2976}%
\special{pa 1399 2956}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 4 640 1348 640 1196 1248 1955 1399 1955
% 
\special{pn 8}%
\special{pa 640 1348}%
\special{pa 640 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 640 1196}%
\special{pa 620 1263}%
\special{pa 640 1249}%
\special{pa 660 1263}%
\special{pa 640 1196}%
\special{fp}%
\special{pa 1248 1955}%
\special{pa 1399 1955}%
\special{fp}%
\special{sh 1}%
\special{pa 1399 1955}%
\special{pa 1332 1935}%
\special{pa 1346 1955}%
\special{pa 1332 1975}%
\special{pa 1399 1955}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1248 949 1400 949
% 
\special{pn 8}%
\special{pa 1248 949}%
\special{pa 1400 949}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 949}%
\special{pa 1333 929}%
\special{pa 1347 949}%
\special{pa 1333 969}%
\special{pa 1400 949}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 643 348 643 195
% 
\special{pn 8}%
\special{pa 643 348}%
\special{pa 643 195}%
\special{fp}%
\special{sh 1}%
\special{pa 643 195}%
\special{pa 623 262}%
\special{pa 643 248}%
\special{pa 663 262}%
\special{pa 643 195}%
\special{fp}%
\end{picture}}%


==> homeo1.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 14.0000,  8.4200)(  4.0000,-10.0000)%
% LINE 2 0 3 0 Black White
% 4 400 400 400 800 400 800 1000 800
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 800}%
\special{fp}%
\special{pa 400 800}%
\special{pa 1000 800}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 4 1000 800 1000 400 1000 400 400 400
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{dt 0.045}%
\special{pa 1000 400}%
\special{pa 400 400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 4 1400 200 1800 200 1800 200 1800 1000
% 
\special{pn 8}%
\special{pa 1400 200}%
\special{pa 1800 200}%
\special{dt 0.045}%
\special{pa 1800 200}%
\special{pa 1800 1000}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 4 1800 1000 1400 1000 1400 1000 1400 200
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 400 400 1400 200
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1331 193}%
\special{pa 1348 210}%
\special{pa 1339 233}%
\special{pa 1400 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 6 1000 400 1800 200 1000 800 1800 1000 400 800 1400 1000
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 200}%
\special{pa 1730 197}%
\special{pa 1748 213}%
\special{pa 1740 236}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1740 964}%
\special{pa 1748 987}%
\special{pa 1730 1003}%
\special{pa 1800 1000}%
\special{fp}%
\special{pa 400 800}%
\special{pa 1400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1000}%
\special{pa 1339 967}%
\special{pa 1348 990}%
\special{pa 1331 1007}%
\special{pa 1400 1000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 700 500 700 600 5 0 0 0
% $i$
\put(7.0000,-6.0000){\makebox(0,0){$i$}}%
% STR 2 0 3 0 Black White
% 4 1600 500 1600 600 5 0 0 0
% $i$
\put(16.0000,-6.0000){\makebox(0,0){$i$}}%
\end{picture}}%


==> homeo2.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 24.0000, 10.0800)(  2.0000,-12.0800)%
% BOX 2 0 3 0 Black White
% 2 200 200 1208 1208
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 1208 200}%
\special{pa 1208 1208}%
\special{pa 200 1208}%
\special{pa 200 200}%
\special{pa 1208 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 200 704 1208 704
% 
\special{pn 8}%
\special{pa 200 704}%
\special{pa 1208 704}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 710 704 710 200
% 
\special{pn 8}%
\special{pa 710 704}%
\special{pa 710 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 710 900 710 956 5 0 0 0
% $0$
\put(7.1000,-9.5600){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 956 424 956 480 2 0 0 0
% 
\put(9.5600,-4.8000){\makebox(0,0)[lb]{}}%
% LINE 2 0 3 0 Black White
% 2 710 452 200 452
% 
\special{pn 8}%
\special{pa 710 452}%
\special{pa 200 452}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 452 200 452 452
% 
\special{pn 8}%
\special{pa 452 200}%
\special{pa 452 452}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 323 278 323 334 5 0 0 0
% $2$
\put(3.2300,-3.3400){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 581 278 581 334 5 0 0 0
% $3$
\put(5.8100,-3.3400){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 452 530 452 586 5 0 0 0
% $1$
\put(4.5200,-5.8600){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 956 396 956 452 5 0 0 0
% $4$
\put(9.5600,-4.5200){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White
% 4 1432 648 1432 704 5 0 0 0
% $\rightarrow$
\put(14.3200,-7.0400){\makebox(0,0){$\rightarrow$}}%
% BOX 2 0 3 0 Black White
% 2 1600 200 2600 1200
% 
\special{pn 8}%
\special{pa 1600 200}%
\special{pa 2600 200}%
\special{pa 2600 1200}%
\special{pa 1600 1200}%
\special{pa 1600 200}%
\special{pa 2600 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2100 200 2100 1200
% 
\special{pn 8}%
\special{pa 2100 200}%
\special{pa 2100 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 2100 700 2600 700 2100 700 2600 700
% 
\special{pn 8}%
\special{pa 2100 700}%
\special{pa 2600 700}%
\special{fp}%
\special{pa 2100 700}%
\special{pa 2600 700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1850 1200 1850 200
% 
\special{pn 8}%
\special{pa 1850 1200}%
\special{pa 1850 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1600 700 1850 700
% 
\special{pn 8}%
\special{pa 1600 700}%
\special{pa 1850 700}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1720 350 1720 450 5 0 0 0
% $1$
\put(17.2000,-4.5000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1720 840 1720 940 5 0 0 0
% $0$
\put(17.2000,-9.4000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1970 600 1970 700 5 0 0 0
% $2$
\put(19.7000,-7.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 2350 350 2350 450 5 0 0 0
% $4$
\put(23.5000,-4.5000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White
% 4 2350 840 2350 940 5 0 0 0
% $3$
\put(23.5000,-9.4000){\makebox(0,0){$3$}}%
\end{picture}}%


==> new_generators.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 33.5200, 18.7000)(  0.3000,-20.7000)%
% STR 2 0 3 0 Black White
% 4 768 599 768 679 5 0 0 0
% $X_{1,1}{(X_{1,0})}^{-1}=$
\put(7.6800,-6.7900){\makebox(0,0){$X_{1,1}{(X_{1,0})}^{-1}=$}}%
% BOX 2 0 3 0 Black White
% 2 1460 360 2100 999
% 
\special{pn 8}%
\special{pa 1460 360}%
\special{pa 2100 360}%
\special{pa 2100 999}%
\special{pa 1460 999}%
\special{pa 1460 360}%
\special{pa 2100 360}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 10 1460 360 1620 200 1620 200 2260 200 2260 200 2100 360 2260 200 2260 839 2260 839 2100 999
% 
\special{pn 8}%
\special{pa 1460 360}%
\special{pa 1620 200}%
\special{fp}%
\special{pa 1620 200}%
\special{pa 2260 200}%
\special{fp}%
\special{pa 2260 200}%
\special{pa 2100 360}%
\special{fp}%
\special{pa 2260 200}%
\special{pa 2260 839}%
\special{fp}%
\special{pa 2260 839}%
\special{pa 2100 999}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 16 1780 999 1780 999 1780 999 1780 360 1780 360 1940 200 2100 200 1940 360 1940 360 1940 999 1620 999 1620 360 1620 360 1780 200 2420 679 2420 679
% 
\special{pn 8}%
\special{pa 1780 999}%
\special{pa 1780 999}%
\special{fp}%
\special{pa 1780 999}%
\special{pa 1780 360}%
\special{fp}%
\special{pa 1780 360}%
\special{pa 1940 200}%
\special{fp}%
\special{pa 2100 200}%
\special{pa 1940 360}%
\special{fp}%
\special{pa 1940 360}%
\special{pa 1940 999}%
\special{fp}%
\special{pa 1620 999}%
\special{pa 1620 360}%
\special{fp}%
\special{pa 1620 360}%
\special{pa 1780 200}%
\special{fp}%
\special{pa 2420 679}%
\special{pa 2420 679}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2420 599 2420 679 5 0 0 0
% $\rightarrow$
\put(24.2000,-6.7900){\makebox(0,0){$\rightarrow$}}%
% BOX 2 0 3 0 Black White
% 2 2581 360 3221 999
% 
\special{pn 8}%
\special{pa 2581 360}%
\special{pa 3221 360}%
\special{pa 3221 999}%
\special{pa 2581 999}%
\special{pa 2581 360}%
\special{pa 3221 360}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 22 3221 999 3381 839 3381 839 3381 200 3381 200 3221 360 3381 200 2741 200 2741 200 2581 360 2901 360 2901 999 2741 999 2741 360 2741 360 2901 200 3061 200 2901 360 2821 360 2821 999 2821 360 2981 200
% 
\special{pn 8}%
\special{pa 3221 999}%
\special{pa 3381 839}%
\special{fp}%
\special{pa 3381 839}%
\special{pa 3381 200}%
\special{fp}%
\special{pa 3381 200}%
\special{pa 3221 360}%
\special{fp}%
\special{pa 3381 200}%
\special{pa 2741 200}%
\special{fp}%
\special{pa 2741 200}%
\special{pa 2581 360}%
\special{fp}%
\special{pa 2901 360}%
\special{pa 2901 999}%
\special{fp}%
\special{pa 2741 999}%
\special{pa 2741 360}%
\special{fp}%
\special{pa 2741 360}%
\special{pa 2901 200}%
\special{fp}%
\special{pa 3061 200}%
\special{pa 2901 360}%
\special{fp}%
\special{pa 2821 360}%
\special{pa 2821 999}%
\special{fp}%
\special{pa 2821 360}%
\special{pa 2981 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1540 599 1540 679 5 0 0 0
% $0$
\put(15.4000,-6.7900){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1700 599 1700 679 5 0 0 0
% $1$
\put(17.0000,-6.7900){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1860 599 1860 679 5 0 0 0
% $2$
\put(18.6000,-6.7900){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 2020 599 2020 679 5 0 0 0
% $3$
\put(20.2000,-6.7900){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 2661 599 2661 679 5 0 0 0
% $0$
\put(26.6100,-6.7900){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2781 599 2781 679 5 0 0 0
% $1$
\put(27.8100,-6.7900){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2861 599 2861 679 5 0 0 0
% $2$
\put(28.6100,-6.7900){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 3061 599 3061 679 5 0 0 0
% $3$
\put(30.6100,-6.7900){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 760 1604 760 1684 5 0 0 0
% $X_{d',1}{(X_{d',0})}^{-1}=$
\put(7.6000,-16.8400){\makebox(0,0){$X_{d',1}{(X_{d',0})}^{-1}=$}}%
% BOX 2 0 3 0 Black White
% 2 1461 1365 2101 2003
% 
\special{pn 8}%
\special{pa 1461 1365}%
\special{pa 2101 1365}%
\special{pa 2101 2003}%
\special{pa 1461 2003}%
\special{pa 1461 1365}%
\special{pa 2101 1365}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 10 1461 1365 1621 1205 1621 1205 2261 1205 2261 1205 2101 1365 2261 1205 2261 1844 2261 1844 2101 2003
% 
\special{pn 8}%
\special{pa 1461 1365}%
\special{pa 1621 1205}%
\special{fp}%
\special{pa 1621 1205}%
\special{pa 2261 1205}%
\special{fp}%
\special{pa 2261 1205}%
\special{pa 2101 1365}%
\special{fp}%
\special{pa 2261 1205}%
\special{pa 2261 1844}%
\special{fp}%
\special{pa 2261 1844}%
\special{pa 2101 2003}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2421 1604 2421 1684 5 0 0 0
% $\rightarrow$
\put(24.2100,-16.8400){\makebox(0,0){$\rightarrow$}}%
% BOX 2 0 3 0 Black White
% 2 2582 1365 3222 2003
% 
\special{pn 8}%
\special{pa 2582 1365}%
\special{pa 3222 1365}%
\special{pa 3222 2003}%
\special{pa 2582 2003}%
\special{pa 2582 1365}%
\special{pa 3222 1365}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1541 1604 1541 1684 5 0 0 0
% $0$
\put(15.4100,-16.8400){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1701 1604 1701 1684 5 0 0 0
% $1$
\put(17.0100,-16.8400){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2662 1604 2662 1684 5 0 0 0
% $0$
\put(26.6200,-16.8400){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3062 1604 3062 1684 5 0 0 0
% $3$
\put(30.6200,-16.8400){\makebox(0,0){$3$}}%
% LINE 2 0 3 0 Black White
% 12 1781 1365 1781 2003 1621 2003 1621 1365 1621 1365 1781 1205 1781 1205 1941 1205 1941 1205 1781 1365 1941 1205 1781 1205
% 
\special{pn 8}%
\special{pa 1781 1365}%
\special{pa 1781 2003}%
\special{fp}%
\special{pa 1621 2003}%
\special{pa 1621 1365}%
\special{fp}%
\special{pa 1621 1365}%
\special{pa 1781 1205}%
\special{fp}%
\special{pa 1781 1205}%
\special{pa 1941 1205}%
\special{fp}%
\special{pa 1941 1205}%
\special{pa 1781 1365}%
\special{fp}%
\special{pa 1941 1205}%
\special{pa 1781 1205}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 2101 1684 1941 1684 1941 1684 1781 1684
% 
\special{pn 8}%
\special{pa 2101 1684}%
\special{pa 1941 1684}%
\special{fp}%
\special{pa 1941 1684}%
\special{pa 1781 1684}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1941 1764 1941 1844 5 0 0 0
% $2$
\put(19.4100,-18.4400){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 1941 1445 1941 1524 5 0 0 0
% $3$
\put(19.4100,-15.2400){\makebox(0,0){$3$}}%
% LINE 2 0 3 0 Black White
% 10 2582 1365 2742 1205 2742 1205 3382 1205 3382 1205 3222 1365 3382 1205 3382 1844 3382 1844 3222 2003
% 
\special{pn 8}%
\special{pa 2582 1365}%
\special{pa 2742 1205}%
\special{fp}%
\special{pa 2742 1205}%
\special{pa 3382 1205}%
\special{fp}%
\special{pa 3382 1205}%
\special{pa 3222 1365}%
\special{fp}%
\special{pa 3382 1205}%
\special{pa 3382 1844}%
\special{fp}%
\special{pa 3382 1844}%
\special{pa 3222 2003}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 3062 1205 2902 1365 2902 1365 2902 2003
% 
\special{pn 8}%
\special{pa 3062 1205}%
\special{pa 2902 1365}%
\special{fp}%
\special{pa 2902 1365}%
\special{pa 2902 2003}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 2742 2003 2742 1365 2742 1365 2902 1205
% 
\special{pn 8}%
\special{pa 2742 2003}%
\special{pa 2742 1365}%
\special{fp}%
\special{pa 2742 1365}%
\special{pa 2902 1205}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2902 1684 2742 1684
% 
\special{pn 8}%
\special{pa 2902 1684}%
\special{pa 2742 1684}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2822 1764 2822 1844 5 0 0 0
% $1$
\put(28.2200,-18.4400){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2822 1445 2822 1524 5 0 0 0
% $2$
\put(28.2200,-15.2400){\makebox(0,0){$2$}}%
% VECTOR 2 0 3 0 Black White
% 4 2101 2003 2261 2003 1461 1365 1461 1205
% 
\special{pn 8}%
\special{pa 2101 2003}%
\special{pa 2261 2003}%
\special{fp}%
\special{sh 1}%
\special{pa 2261 2003}%
\special{pa 2194 1983}%
\special{pa 2208 2003}%
\special{pa 2194 2023}%
\special{pa 2261 2003}%
\special{fp}%
\special{pa 1461 1365}%
\special{pa 1461 1205}%
\special{fp}%
\special{sh 1}%
\special{pa 1461 1205}%
\special{pa 1441 1272}%
\special{pa 1461 1258}%
\special{pa 1481 1272}%
\special{pa 1461 1205}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2357 1876 2357 1956 5 0 0 0
% $1$
\put(23.5700,-19.5600){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1333 1125 1333 1205 5 0 0 0
% $d$
\put(13.3300,-12.0500){\makebox(0,0){$d$}}%
% VECTOR 2 0 3 0 Black White
% 4 2100 999 2260 999 1460 360 1460 200
% 
\special{pn 8}%
\special{pa 2100 999}%
\special{pa 2260 999}%
\special{fp}%
\special{sh 1}%
\special{pa 2260 999}%
\special{pa 2193 979}%
\special{pa 2207 999}%
\special{pa 2193 1019}%
\special{pa 2260 999}%
\special{fp}%
\special{pa 1460 360}%
\special{pa 1460 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1460 200}%
\special{pa 1440 267}%
\special{pa 1460 253}%
\special{pa 1480 267}%
\special{pa 1460 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2356 879 2356 959 5 0 0 0
% $1$
\put(23.5600,-9.5900){\makebox(0,0){$1$}}%
\end{picture}}%


==> numbered_pattern.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 24.0800, 10.0800)(  2.0000,-12.0800)%
% BOX 2 0 3 0 Black White
% 2 200 200 1208 1208
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 1208 200}%
\special{pa 1208 1208}%
\special{pa 200 1208}%
\special{pa 200 200}%
\special{pa 1208 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 200 704 1208 704
% 
\special{pn 8}%
\special{pa 200 704}%
\special{pa 1208 704}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 710 704 710 200
% 
\special{pn 8}%
\special{pa 710 704}%
\special{pa 710 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 710 900 710 956 5 0 0 0
% $0$
\put(7.1000,-9.5600){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 956 424 956 480 2 0 0 0
% 
\put(9.5600,-4.8000){\makebox(0,0)[lb]{}}%
% LINE 2 0 3 0 Black White
% 2 710 452 200 452
% 
\special{pn 8}%
\special{pa 710 452}%
\special{pa 200 452}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 452 200 452 452
% 
\special{pn 8}%
\special{pa 452 200}%
\special{pa 452 452}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 323 278 323 334 5 0 0 0
% $2$
\put(3.2300,-3.3400){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 581 278 581 334 5 0 0 0
% $3$
\put(5.8100,-3.3400){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White
% 4 452 530 452 586 5 0 0 0
% $1$
\put(4.5200,-5.8600){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 956 396 956 452 5 0 0 0
% $4$
\put(9.5600,-4.5200){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White
% 4 1432 648 1432 704 5 0 0 0
% $\not=$
\put(14.3200,-7.0400){\makebox(0,0){$\not=$}}%
% BOX 2 0 3 0 Black White
% 2 1600 200 2608 1208
% 
\special{pn 8}%
\special{pa 1600 200}%
\special{pa 2608 200}%
\special{pa 2608 1208}%
\special{pa 1600 1208}%
\special{pa 1600 200}%
\special{pa 2608 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1600 704 2608 704
% 
\special{pn 8}%
\special{pa 1600 704}%
\special{pa 2608 704}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2110 704 2110 200
% 
\special{pn 8}%
\special{pa 2110 704}%
\special{pa 2110 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2110 900 2110 956 5 0 0 0
% $3$
\put(21.1000,-9.5600){\makebox(0,0){$3$}}%
% LINE 2 0 3 0 Black White
% 2 2110 452 1600 452
% 
\special{pn 8}%
\special{pa 2110 452}%
\special{pa 1600 452}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1852 200 1852 452
% 
\special{pn 8}%
\special{pa 1852 200}%
\special{pa 1852 452}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1723 278 1723 334 5 0 0 0
% $4$
\put(17.2300,-3.3400){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White
% 4 1981 278 1981 334 5 0 0 0
% $2$
\put(19.8100,-3.3400){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 1852 530 1852 586 5 0 0 0
% $1$
\put(18.5200,-5.8600){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2356 396 2356 452 5 0 0 0
% $0$
\put(23.5600,-4.5200){\makebox(0,0){$0$}}%
\end{picture}}%

